Approximating Highly Inapproximable Problems on Graphs of Bounded Twin-Width

For any $\varepsilon > 0$, we give a polynomial-time $n^\varepsilon$-approximation algorithm for Max Independent Set in graphs of bounded twin-width given with an $O(1)$-sequence. This result is derived from the following time-approximation trade-off: We establish an $O(1)^{2^q-1}$-approximation algorithm running in time $\exp(O_q(n^{2^{-q}}))$, for every integer $q \geqslant 0$. Guided by the same framework, we obtain similar approximation algorithms for Min Coloring and Max Induced Matching. In general graphs, all these problems are known to be highly inapproximable: for any $\varepsilon > 0$, a polynomial-time $n^{1-\varepsilon}$-approximation for any of them would imply that P$=$NP [Hastad, FOCS '96; Zuckerman, ToC '07; Chalermsook et al., SODA '13]. We generalize the algorithms for Max Independent Set and Max Induced Matching to the independent (induced) packing of any fixed connected graph $H$. In contrast, we show that such approximation guarantees on graphs of bounded twin-width given with an $O(1)$-sequence are very unlikely for Min Independent Dominating Set, and somewhat unlikely for Longest Path and Longest Induced Path. Regarding the existence of better approximation algorithms, there is a (very) light evidence that the obtained approximation factor of $n^\varepsilon$ for Max Independent Set may be best possible. This is the first in-depth study of the approximability of problems in graphs of bounded twin-width. Prior to this paper, essentially the only such result was a~polynomial-time $O(1)$-approximation algorithm for Min Dominating Set [Bonnet et al., ICALP '21].

==> matching_b.tikz <==
\begin{tikzpicture}
	%%% parts
     \foreach \i/\j/\l/\s in {-4/1/q1/0.8,-5.0/0.1/q2/0.9,-4.5/-1.8/q3/0.9,-3.1/-1.7/q4/0.8,-2.8/1.2/q5/1.0, -2.8/-0.3/q6/0.9}{
       \node[draw,circle,thick,minimum size=\s cm] (\l) at (\i,\j) {} ;
     }
     \node[color = blue] at (-1.7,0.5) {$T_1$} ;
     \node[color = orange] at (-2.0,-1.7) {$T_2$} ;
%     \foreach \i/\j/\l/\s in {0.3/2/p2/1, 1.2/1.1/p3/0.85, -1/-0.5/p5/0.95}{
%       \node[circle,fill,fill opacity=0.2,minimum size=\s cm] (\l) at (\i,\j) {} ;
%     }
%      \foreach \i/\j/\l in {0/0/{w(S_4)}, 0.3/2/{w(S_2)}, 1.2/1.1/{w(S_7)}, -1/1.1/{w(S_{13})}, -1/-0.5/{w(S_{10})}, 1.1/-0.6/{w(S_9)}}{
%       \node at (\i,\j) {\footnotesize{$\l$}} ;
%     }
%      \node at (3.8,0.35) {\footnotesize{$\leqslant d \sqrt n$}} ;
%      \node at (3.8,0.05) {\footnotesize{vertices}} ;

    %\node at (6.5,0.5) {$\ldots$} ;
%    \foreach \i/\j/\k/\l/\s/\t in {
%       -3.1/0.8/-3.1/-0.2/u1/v1, -2.9/0.9/-2.9/-0.4/u2/v2,-2.6/1.0/-2.6/-0.2/u3/v3,-4.5/-1.3/-3.1/-1.3/u4/v4, -4.4/-1.7/-3.2/-1.6/u5/v5,-4.9/1.1/-4/0.3/u6/v6,-5.0/0.8/-4.1/0.0/u7/v7}{
%       \node[draw,fill=black,circle,scale=0.5] (\s) at (\i,\j) {};
%       \node[draw,fill=black,circle,scale = 0.5] (\t) at (\k,\l) {};
%       \draw (\s) -- (\t) ;
%     }

\node[draw,fill=black,circle,scale=0.5] (u1) at (-4,1) {};
\node[draw,fill=black,circle,scale = 0.5] (v1) at (-5,0.2) {};
\draw (u1) to [out=170,in=60] (v1) ;

\node at (-4.35,0.35) {$e$} ;
\node at (-4.9,1.1) {\scriptsize{$m_G(e)$}} ;

\node[draw,fill=black,circle,scale=0.5] (u2) at (-4.5,-1.8) {};
\node[draw,fill=black,circle,scale = 0.5] (v2) at (-3.1,-1.7) {};
\draw (u2) to [out=45,in=135] (v2) ;

\node[draw,fill=black,circle,scale=0.5] (u3) at (-2.8,1.2) {};
\node[draw,fill=black,circle,scale = 0.5] (v3) at (-2.8,-0.3) {};
\draw (u3) to [out=215,in=135] (v3) ;
     
     %%% color classes
     \node[draw,very thick,blue,rounded corners,fit=(q1) (q2) (q5) (q6)] {} ;
     \node[draw,very thick,orange,rounded corners,fit=(q3) (q4)] {} ;
     
     %\node[color = orange] at (-3.8,3.1) {$E_h$} ;
     
     %%% black edges
     \foreach \i/\j in {
       q1/q2,q3/q4,q5/q6}{
       \draw[very thick] (\i) -- (\j) ;
     }

     %%% red edges
     \foreach \i/\j in {
       q2/q3,q4/q6}{
       \draw[very thick, red] (\i) -- (\j) ;
     }
\end{tikzpicture}


==> matching_r.tikz <==
\begin{tikzpicture}
	%%% parts
     \foreach \i/\j/\l/\s in {-3.7/2.1/q2/1,  -5/-0.4/q5/0.7, -6/-1.2/q10/0.8, -5.5/2.0/q8/0.7}{
       \node[draw,circle,minimum size=\s cm] (\l) at (\i,\j) {} ;
     }
     \foreach \i/\j/\l/\s in {-5/1/q4/0.8,-4.0/0.1/q1/0.9,-4.5/-1.5/q6/1.0,-3.1/-1.4/q7/0.8,-2.8/0.9/q3/1.0, -2.8/-0.3/q9/0.9}{
       \node[draw,circle,color = green,thick,minimum size=\s cm] (\l) at (\i,\j) {} ;
     }
     \node[color = green] at (-4.1,-0.6) {\footnotesize{$I_h'$}} ;
%     \foreach \i/\j/\l/\s in {0.3/2/p2/1, 1.2/1.1/p3/0.85, -1/-0.5/p5/0.95}{
%       \node[circle,fill,fill opacity=0.2,minimum size=\s cm] (\l) at (\i,\j) {} ;
%     }
%      \foreach \i/\j/\l in {0/0/{w(S_4)}, 0.3/2/{w(S_2)}, 1.2/1.1/{w(S_7)}, -1/1.1/{w(S_{13})}, -1/-0.5/{w(S_{10})}, 1.1/-0.6/{w(S_9)}}{
%       \node at (\i,\j) {\footnotesize{$\l$}} ;
%     }
%      \node at (3.8,0.35) {\footnotesize{$\leqslant d \sqrt n$}} ;
%      \node at (3.8,0.05) {\footnotesize{vertices}} ;

    %\node at (6.5,0.5) {$\ldots$} ;
    \foreach \i/\j/\k/\l/\s/\t in {
       -3.1/0.8/-3.1/-0.2/u1/v1, -2.9/0.9/-2.9/-0.4/u2/v2,-2.6/1.0/-2.6/-0.2/u3/v3,-4.5/-1.3/-3.1/-1.3/u4/v4, -4.4/-1.7/-3.2/-1.6/u5/v5,-4.9/1.1/-4/0.3/u6/v6,-5.0/0.8/-4.1/0.0/u7/v7}{
       \node[draw,fill=black,circle,scale=0.5] (\s) at (\i,\j) {};
       \node[draw,fill=black,circle,scale = 0.5] (\t) at (\k,\l) {};
       \draw (\s) -- (\t) ;
     }
     
     %%% color classes
     %\node[draw,very thick,blue,rounded corners,fit=(p1) (p2) (p3) (p4) (p5) (p6)] {} ;
     \node[draw,very thick,orange,rounded corners,fit=(q1) (q2) (q3) (q4) (q5) (q6) (q10)] {} ;
    % \node[draw,very thick,blue,rounded corners,fit=(r2) (r3) (r4) (r5) (r6)] {} ;
     %\foreach \i/\j/\k in {-3.8/3.1/{C_1},0.2/3.1/{C_2},4.2/2.9/{C_3}}{
       %\node at (\i,\j) {$\k$} ;
     %}
     
     \node[color = orange] at (-3.8,3.1) {$E_h$} ;
     
     %%% black edges
     \foreach \i/\j in {
       q2/q3,q4/q5,q5/q1,q4/q2,q6/q5}{
       \draw[very thick] (\i) -- (\j) ;
     }

     %%% red edges
     \foreach \i/\j in {
       q3/q9,q6/q7,q1/q4,q2/q8,q5/q10}{
       \draw[ultra thick, red] (\i) -- (\j) ;
     }
\end{tikzpicture}


==> matching_v.tikz <==
\begin{tikzpicture}
	%%% parts
     \foreach \i/\j/\l/\s in {-3/0.9/q3/0.7, -5/1/q4/0.8, -5/-0.4/q5/0.7, -3.1/-0.6/q7/0.8}{
       \node[draw,circle,minimum size=\s cm] (\l) at (\i,\j) {} ;
     }
     \foreach \i/\j/\l/\s in {-4/0.3/q1/1.2, -3.7/2.1/q2/1,-4.3/-1.5/q6/1.2}{
       \node[draw,circle,color = green,thick,minimum size=\s cm] (\l) at (\i,\j) {} ;
     }
     \node[color = green] at (-4.1,-0.6) {\footnotesize{$I_j$}} ;
%     \foreach \i/\j/\l/\s in {0.3/2/p2/1, 1.2/1.1/p3/0.85, -1/-0.5/p5/0.95}{
%       \node[circle,fill,fill opacity=0.2,minimum size=\s cm] (\l) at (\i,\j) {} ;
%     }
%      \foreach \i/\j/\l in {0/0/{w(S_4)}, 0.3/2/{w(S_2)}, 1.2/1.1/{w(S_7)}, -1/1.1/{w(S_{13})}, -1/-0.5/{w(S_{10})}, 1.1/-0.6/{w(S_9)}}{
%       \node at (\i,\j) {\footnotesize{$\l$}} ;
%     }
%      \node at (3.8,0.35) {\footnotesize{$\leqslant d \sqrt n$}} ;
%      \node at (3.8,0.05) {\footnotesize{vertices}} ;

    %\node at (6.5,0.5) {$\ldots$} ;
    \foreach \i/\j/\k/\l/\s/\t in {
       -3.5/2.1/-3.9/2.3/u1/v1, -3.6/1.8/-3.9/1.9/u2/v2,-3.8/0.6/-4.2/0.5/u3/v3,-4.3/0.3/-4.1/-0.05/u4/v4,-3.9/0.3/-3.65/0/u5/v5,-4.5/-1.1/-4.1/-1.1/u6/v6,-4.6/-1.5/-4.3/-1.4/u7/v7,-4.5/-1.8/-4.2/-1.6/u8/v8,-3.95/-1.3/-4.0/-1.7/u9/v9}{
       \node[draw,fill=black,circle,scale=0.5] (\s) at (\i,\j) {};
       \node[draw,fill=black,circle,scale = 0.5] (\t) at (\k,\l) {};
       \draw (\s) -- (\t) ;
     }
     
     %%% color classes
     %\node[draw,very thick,blue,rounded corners,fit=(p1) (p2) (p3) (p4) (p5) (p6)] {} ;
     \node[draw,very thick,blue,rounded corners,fit=(q1) (q2) (q3) (q4) (q5) (q6)] {} ;
    % \node[draw,very thick,blue,rounded corners,fit=(r2) (r3) (r4) (r5) (r6)] {} ;
     %\foreach \i/\j/\k in {-3.8/3.1/{C_1},0.2/3.1/{C_2},4.2/2.9/{C_3}}{
       %\node at (\i,\j) {$\k$} ;
     %}
     
     \node[color = blue] at (-3.8,3.1) {$C_j$} ;
     
     %%% black edges
     \foreach \i/\j in {
       q2/q3,q1/q4,q4/q5,q5/q1,q4/q2,q6/q7}{
       \draw[very thick] (\i) -- (\j) ;
     }

     %%% red edges
%     \foreach \i/\j in {q3/p4,q6/p4,q2/p4,q2/p2,q1/p5,p3/r4,p3/r5,p6/r4,p6/r5,p6/r6,p1/r5,p2/r2}{
%       \draw[very thick,red] (\i) -- (\j) ;
%     }
%     \foreach \i/\j/\b in {q2/r2/20,q5/r6/-30,q6/r6/-25}{
%       \draw[very thick,red] (\i) to [bend left=\b] (\j) ;
%     }
\end{tikzpicture}

